The Morley-type virtual element method for the Navier-Stokes equations in stream-function form on general meshes

The nonconforming Morley-type virtual element method for the incompressible Navier-Stokes equations formulated in terms of the stream-function on simply connected polygonal domains (not necessarily convex) is designed. A rigorous analysis by using a new enriching operator is developed. More precisely, by employing such operator, we provide novel discrete Sobolev embeddings, which allow to establish the well-posedness of the discrete scheme and obtain optimal error estimates in broken $H^2$-, $H^1$- and $L^2$-norms under minimal regularity condition on the weak solution. The velocity and vorticity fields are recovered via a postprocessing formulas. Furthermore, a new algorithm for pressure recovery based on a Stokes complex sequence is presented. Optimal error estimates are obtained for all the postprocessed variables. Finally, the theoretical error bounds and the good performance of the method are validated through several benchmark tests.

==> Figures/Example1_P_L2.tikz <==

% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xtick={0.01,  0.1,    1},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=1e-02,
ymax=2,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,.5},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={ $\mathcal{E}_0(p)$},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos=south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
.0625	0.512154\\
.0313   0.237739\\
.0156   0.110835\\
.0078   0.048243735\\
};
%\addlegendentry{Square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
.0625  0.42967649\\ 
.0313  0.208096655\\
.0156  0.097080522\\
.0078  .043746932 \\
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
.0625  .83077136\\ 
.0313  0.38756854\\
.0156  0.179558193\\
.0078  .0781572433 \\
};
%\addlegendentry{ Voronoi};

\addplot [color=blue,solid,mark=square,mark options={solid},line width=1.1pt,mark size=3pt]
table[row sep=crcr]{%
0.0625 0.568612435\\
0.0313 0.245793310\\
0.0156 0.116267320\\
0.0078 0.054240622 \\ 
};
%\addlegendentry{Trapizoidal};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.01200	  .0456\\
0.0250	  .0456\\
0.0250 	 .125\\
0.01200 .0456\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.017,.04000,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.030,0.07,0) {$1.17$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_P_L2_0.01.tikz <==

% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xtick={0.01,  0.1,    1},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=1e-01,
ymax=4.5,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,.5,1,4},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={ $\mathcal{E}_0(p)$},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos=south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
.0625	1.403266\\
.0313   0.72712134\\
.0156   0.376381433\\
.0078   0.19348147\\
};
%\addlegendentry{Square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
.0625  2.945075\\ 
.0313  1.69440\\
.0156  0.759657\\
.0078  .398712313 \\
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
.0625  1.92943\\ 
.0313  1.002329\\
.0156  0.35707989\\
.0078  .16658365 \\
};
%\addlegendentry{ Voronoi};

\addplot [color=blue,solid,mark=square,mark options={solid},line width=1.1pt,mark size=3pt]
table[row sep=crcr]{%
0.0625 1.424056\\
0.0313 0.732697\\
0.0156 0.41503070\\
0.0078 0.183124 \\ 
};
%\addlegendentry{Trapizoidal};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.012	  .191\\
0.032	  .191\\
0.032 	 .401\\
0.012	 .191\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.020,.17,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.04,0.25,0) {$1.16$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_Psi_0.01_H1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.9,
xtick={0.005,  0.05,    0.5},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.0019,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_1(\psi)$}, %  $H^1$ Error for $\psi$
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
.0625 .261377\\ 
.0313  0.1132248\\
.0156  0.036684 \\
.0078 0.009627\\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.051580195958885\\
%0.128564869306516	0.031608860255526\\
%0.083189033081103	0.019265892106755\\
%0.061487546190749	0.013519908483795\\
%0.050507627227206	0.010518394991391\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
.0625	0.44212305\\
.0313 0.231506289\\
.0156 0.0956459\\
.0078  0.0258059\\
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625 0.2688127106\\
0.0313 0.118704867\\
0.0156 0.041958\\
0.0078 0.011478593\\
};
%\addlegendentry{Voronoi};

\addplot [color=blue,solid,mark=square,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625 0.265949\\
0.0313 0.1187048\\
0.0156 0.041958\\
0.0078 0.0151981\\
};
%\addlegendentry{Trapoizoidal mesh};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.012 .0099\\
.025  .0099\\
.025  .034\\
0.012	0.0099\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.016,0.0075,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0300,.01500,0) {$1.96$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_Psi_0.01_H2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=.3,
xtick={0.0005,0.002,.01,    .1},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.20,
ymax=2.5,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.22,.1, 1, 2.5},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_2(\psi)$}, %  $H^2$ Error for $\psi$
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
.0625 1.5539\\ 
.0313  1.04153\\
.0156  .59471660 \\
.0078 0.30360642\\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.051580195958885\\
%0.128564869306516	0.031608860255526\\
%0.083189033081103	0.019265892106755\\
%0.061487546190749	0.013519908483795\\
%0.050507627227206	0.010518394991391\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
.0625 1.789138\\
.0313 1.4149\\
.0156  0.947411\\
0.0078 0.493822197\\
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625 1.563643\\
0.0313 1.05242326\\
0.0156 0.616484200\\
0.0078 0.32581746\\
};
%\addlegendentry{Voronoi};

\addplot [color=blue,solid,mark=square,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625 1.56\\
0.0313 1.044702098\\
0.0156 .616484\\
0.0078 .301801\\
};
%\addlegendentry{Trapizal mesh};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.013 .3102\\
.0250  .3102\\
.0255  .5601\\
0.013	0.3102\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0180,0.290,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0320,0.400,0) {$0.97$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_Psi_0.01_L2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.9,
xtick={0.005,  0.05,    0.5},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.0008,
ymax=.31,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_0(\psi)$}, % \mathcal{E}_i(\psi_h)
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
0.0625  0.04015\\
0.0313 0.017506\\
0.0156   0.00576744\\
0.0078 0.00153467\\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.063616650758363\\
%0.128564869306516	0.036208342254826\\
%0.083189033081103	0.020011507568844\\
%0.061487546190749	0.013450590739499\\
%0.050507627227206	0.010752695027151\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625  0.07363936 \\
.0313  0.035030122\\
.0156 0.01417123\\
0.0078  0.00377085\\
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625 0.042387791\\
0.0313 0.0184680855\\
0.0156 0.006670\\
0.0078 0.00177483\\
};
%\addlegendentry{Voronoi};

\addplot [color=blue,solid,mark=square,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625  0.0411737386\\
0.0313 0.0176386282\\
0.0156  0.006670\\
0.0078 0.0020174\\
};
%\addlegendentry{Trapizoidal mesh};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.0121	0.0020\\
0.0251	0.0020\\
0.0251	0.0050\\
0.0121	0.0020\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.016,0.0014,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0300,.00300,0) {$2.04$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_Psi_H1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.9,
xtick={0.005,  0.05,    0.5},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.0001,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_1(\psi)$}, %  $H^1$ Error for $\psi$
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
0.1250 0.2123022 \\  
0.0625  0.058146642\\
0.0313 0.015477051\\
0.0156   0.003978042\\
0.0078  0.001022469481\\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.063616650758363\\
%0.128564869306516	0.036208342254826\\
%0.083189033081103	0.020011507568844\\
%0.061487546190749	0.013450590739499\\
%0.050507627227206	0.010752695027151\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.2000  0.222342960 \\
.1000  0.071002123\\
.0500 0.0200112382\\
0.0250  0.0051434576\\
0.0125 0.0012681615\\	
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250 0.25189015\\
0.0625 0.0718367858\\
0.0313 0.0185925261\\
0.0156 0.00474579\\
0.0078 0.00121980530\\
};
%\addlegendentry{Voronoi};

\addplot [color=blue,solid,mark=square,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250  0.24171301\\
0.0625 0.066126256\\
0.0313 0.0178413306\\
0.0156 0.00471465\\
0.0078 0.0012117997473 \\
};
%\addlegendentry{Trapizoidal mesh};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.0255	0.00117\\
0.0555	0.00117\\
0.0555	0.00567\\
0.0255	0.00117\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0300,0.00080,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0650,.003000,0) {$2.05$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_Psi_H2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xtick={0.001,  0.01,    0.1, 1},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.01,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_2(\psi)$}, %  $H^1$ Error for $\psi$
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
0.1250 .56138285 \\  
0.0625  .301331189\\
0.0313 .1534408722\\
0.0156  .07686947\\
.007812 .037905597 \\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.063616650758363\\
%0.128564869306516	0.036208342254826\\
%0.083189033081103	0.020011507568844\\
%0.061487546190749	0.013450590739499\\
%0.050507627227206	0.010752695027151\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250  0.5130439566 \\
.0625  0.28081771661\\
.0313 0.1449009136\\
0.0156  0.0690190564\\
.007812 .034991263\\
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250 .59140219\\
0.0625 0.3235838457\\
0.0313 0.171016981277\\
0.0156 0.087912461522\\
.007812 .0427542453\\
};
%\addlegendentry{voronoi};

\addplot [color=blue,solid, mark=square, mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250  0.57091832\\
0.0625 0.312376160\\
0.0313 0.1650936186\\
0.0156 0.086052222\\
.007812 0.04362673333\\
};
%\addlegendentry{Trapizoidal};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.023	0.030626\\
0.055	0.030626\\
0.055	0.06500\\
0.023	0.030626\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.035000,0.026,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.06500,.042,0) {$1.02$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_Psi_H2_0.01.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xtick={0.001,  0.01,    0.1, 1},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.001,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_2(\psi)$}, %  $H^1$ Error for $\psi$
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
0.1250 .02828614 \\  
0.0625  .01641027\\
0.0313 .00782627\\
0.0156  .00410384\\
.007812 .00208054 \\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.063616650758363\\
%0.128564869306516	0.036208342254826\\
%0.083189033081103	0.020011507568844\\
%0.061487546190749	0.013450590739499\\
%0.050507627227206	0.010752695027151\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.2000  0.029521574178917 \\
.1000  0.017162930512411\\
.0500 0.008347071105777\\
0.0250  0.004234562267357\\
.012500 .001975464 \\
};
%\addlegendentry{Voronoi mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250 0.030706661368144\\
0.0625 0.019853912906441\\
0.0313 0.010156202629301\\
0.0156 0.004952861496211\\
.007812 .00223149 \\
};
%\addlegendentry{Uniform polygon};

\addplot [color=blue,solid, mark=square, mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250  0.030393172795034\\
0.0625 0.018908891892462\\
0.0313 0.009219433735935\\
0.0156 0.004553542040477\\
.007812 .00196682 \\
};
%\addlegendentry{non-convex mesh};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.019	0.00197546\\
0.045	0.00197546\\
0.045	0.0040\\
0.019	0.00197546\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0300,0.0015,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05500,.0030,0) {$1.11$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_Psi_L2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.9,
xtick={0.005,  0.05,    0.5},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.00008,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_0(\psi)$}, % \mathcal{E}_i(\psi_h)
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
0.1250 .0522152119 \\  
0.0625  0.0123186358\\
0.0313 0.0038076383\\
0.0156   8.8816303e-4\\
0.0078 2.18983858e-04\\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.063616650758363\\
%0.128564869306516	0.036208342254826\\
%0.083189033081103	0.020011507568844\\
%0.061487546190749	0.013450590739499\\
%0.050507627227206	0.010752695027151\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.2000  0.0792090291 \\
.1000  0.017027108\\
.0500 0.0036986012\\
0.0250  9.1192007020e-4\\
0.0125  2.09784396e-4\\	
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250 0.0851713\\
0.0625 0.022663448\\
0.0313 0.0059475498\\
0.0156 0.00153932244\\
0.0078 3.8217239e-4\\
};
%\addlegendentry{Voronoi};

\addplot [color=blue,solid,mark=square,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250  0.0951887\\
0.0625 0.0244662046\\
0.0313 0.0065102746\\
0.0156 0.0017084859\\
0.0078 4.360962270e-4 \\
};
%\addlegendentry{Trapoizal mesh};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.0200	0.0002\\
0.0405	0.0002\\
0.0405	0.0010\\
0.0200	0.0002\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.025,0.00015,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05500,.000500,0) {$2.01$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_velocity_0.01_H1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.005,
xmax=.25,
xtick={0.005,  0.05,    .5},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.018,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_1(\ub)$}, %  $H^1$ Error for $\bu$
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
.0625 .656980005\\ 
.0313  0.32365678\\
.0156  0.1563155 \\
.0078 0.07924881\\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.051580195958885\\
%0.128564869306516	0.031608860255526\\
%0.083189033081103	0.019265892106755\\
%0.061487546190749	0.013519908483795\\
%0.050507627227206	0.010518394991391\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
.0625	.733781\\
.0313  .40086\\
.0156  .21607711\\
.0078  .09529671\\
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625 0.6806647\\
0.0313 0.35334043\\
0.0156 0.143425\\
0.0078 0.07632864\\
};
%\addlegendentry{Voronoi};

\addplot [color=blue,solid,mark=square,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625 0.676540\\
0.0313 0.33514767\\
0.0156 0.122561\\
0.0078 0.055131\\
};
%\addlegendentry{Trapoizoidal mesh};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.0125 .060\\
.0255  .060\\
.0255 .124\\
0.0125	0.060\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0200,0.05,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0300,0.090,0) {$0.95$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_velocity_0.01_L2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.9,
xtick={0.005,  0.05,    0.5},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.002,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_0(\ub)$}, % $L^2$ Error for $\bu$
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%  
0.0625  0.26137759\\
0.0313 0.1132248\\
0.0156   .038400042\\
0.0078 .01007729\\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.063616650758363\\
%0.128564869306516	0.036208342254826\\
%0.083189033081103	0.020011507568844\\
%0.061487546190749	0.013450590739499\\
%0.050507627227206	0.010752695027151\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625  0.44212305 \\
.0313  0.2315062\\
.0156 0.09564595\\
0.0078  .02545067\\	
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625 0.2688127\\
0.0313 0.11870486\\
0.0156 0.04195851\\
0.0078 0.011087725\\
};
%\addlegendentry{Voronoi};

\addplot [color=blue,solid,mark=square,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625 0.265949687\\
0.0313 0.11419547\\
0.0156 0.031290\\
0.0078 0.0099321 \\
};
%\addlegendentry{non-convex mesh};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.0155	0.009\\
0.0455	0.009\\
0.0455	0.03\\
0.0155	0.009\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0250,0.006,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0600,.01500,0) {$1.96$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_velocity_H1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xtick={0.001,  0.01,    0.1, 1},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.01,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_1(\ub)$}, %  $H^1$ Error for $\psi$
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
0.1250 .56138285 \\  
0.0625  .301331189\\
0.0313 .1534408722\\
0.0156  .07686947\\
.007812 .037905597 \\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.063616650758363\\
%0.128564869306516	0.036208342254826\\
%0.083189033081103	0.020011507568844\\
%0.061487546190749	0.013450590739499\\
%0.050507627227206	0.010752695027151\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.2000  0.5130439566 \\
.1000  0.28081771661\\
.0500 0.1449009136\\
0.0250  0.0690190564\\
.012500 .034991263\\
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250 .59140219\\
0.0625 0.3235838457\\
0.0313 0.171016981277\\
0.0156 0.087912461522\\
.007812 .0427542453\\
};
%\addlegendentry{voronoi};

\addplot [color=blue,solid, mark=square, mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250  0.57091832\\
0.0625 0.312376160\\
0.0313 0.1650936186\\
0.0156 0.086052222\\
.007812 0.04362673333\\
};
%\addlegendentry{Trapizoidal};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.023	0.030626\\
0.055	0.030626\\
0.055	0.06500\\
0.023	0.030626\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0290,0.024,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.06600,.042,0) {$1.04$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_velocity_L2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.9,
xtick={0.005,  0.05,    0.5},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.0001,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_0(\ub)$}, %  $H^1$ Error for $\psi$
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
0.1250 0.2123022 \\  
0.0625  0.058146642\\
0.0313 0.015477051\\
0.0156   0.003978042\\
0.0078  0.001022469481\\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.063616650758363\\
%0.128564869306516	0.036208342254826\\
%0.083189033081103	0.020011507568844\\
%0.061487546190749	0.013450590739499\\
%0.050507627227206	0.010752695027151\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.2000  0.222342960 \\
.1000  0.071002123\\
.0500 0.0200112382\\
0.0250  0.0051434576\\
0.0125 0.0012681615\\	
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250 0.25189015\\
0.0625 0.0718367858\\
0.0313 0.0185925261\\
0.0156 0.00474579\\
0.0078 0.00121980530\\
};
%\addlegendentry{Voronoi};

\addplot [color=blue,solid,mark=square,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250  0.24171301\\
0.0625 0.066126256\\
0.0313 0.0178413306\\
0.0156 0.00471465\\
0.0078 0.0012117997473 \\
};
%\addlegendentry{Trapizoidal mesh};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.0255	0.00117\\
0.0555	0.00117\\
0.0555	0.00567\\
0.0255	0.00117\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0300,0.00080,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0620,.002500,0) {$2.03$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_vort_L2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.9,
xtick={0.005,  0.05,    0.5},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.01,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_0(\omega)$ },  %$L^2$ Error for $\omega$,
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%
0.1250 .288901 \\  
0.0625  0.190561\\
0.0313 0.095812\\
0.0156   0.048218\\
0.0078 0.0237192\\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.063616650758363\\
%0.128564869306516	0.036208342254826\\
%0.083189033081103	0.020011507568844\\
%0.061487546190749	0.013450590739499\\
%0.050507627227206	0.010752695027151\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.2000  0.295354009428 \\
.1000  0.193279765005\\
.0500 0.107963881495\\
0.0250  0.055499578\\
0.0125 0.0283328715161\\	
};
%\addlegendentry{Trianglar mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250 0.31083155\\
0.0625 0.1712534375\\
0.0313 0.0911385262\\
0.0156 0.0471762597\\
0.0078 .024083766\\
};
%\addlegendentry{Voronoi};

\addplot [color=blue,solid,mark=square,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.1250  0.3191755\\
0.0625 0.17342957\\
0.0313 0.091659092\\
0.0156 0.047445721\\
0.0078 0.0240541976 \\
};
%\addlegendentry{Trapoizoidal mesh};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.020	0.0300\\
0.055	0.0300\\
0.055	0.0800\\
0.020	0.0300\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0250,0.025,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.060,.0450,0) {$1.10$};
\end{axis}
\end{tikzpicture}%

==> Figures/Example1_vort_L2_0.01.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.9,
xtick={0.005,  0.05,    0.5},
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.05,
ymax=1.5,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,  .5,  1,   2},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\mathcal{E}_0(\omega)$ },  %$L^2$ Error for $\omega$,
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=red,dashed,line width=1.1pt,mark=o,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{%  
0.0625  0.58893225\\
0.0313 0.31584914\\
0.0156   0.16692911\\
0.0078 0.08521832\\
};
%\addlegendentry{Square};

%\addplot [color=black,dashed,line width=1.1pt, mark=triangle,mark size=6pt]
%  table[row sep=crcr]{%
%0.235702260395987	0.063616650758363\\
%0.128564869306516	0.036208342254826\\
%0.083189033081103	0.020011507568844\\
%0.061487546190749	0.013450590739499\\
%0.050507627227206	0.010752695027151\\
%};
%\addlegendentry{Distorted square};

\addplot [color=blue,solid,mark=o,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625  0.946171889 \\
.0313  0.73812342\\
.0156  0.45072455\\
0.0078  0.238211990\\	
};
%\addlegendentry{Triangular mesh};

\addplot [color=black,solid,mark=diamond,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625 0.634874\\
0.0313 0.3370085\\
0.0156 0.1305656\\
0.0078 .0680550\\
};
%\addlegendentry{Voronoi mesh};

\addplot [color=blue,solid,mark=square,mark options={solid},line width=1.1pt,mark size=3pt]
  table[row sep=crcr]{%
0.0625 0.59669750\\
0.0313 0.31771191\\
0.0156 0.191549\\
0.0078 0.0791224 \\
};
%\addlegendentry{Trapizoidal mesh};

\addplot [color=black,solid,forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0.0155	0.0700\\
0.0355	0.0700\\
0.0355	0.1500\\
0.0155	0.0700\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0200,0.0603,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0450,.100,0) {$0.98$};
\end{axis}
\end{tikzpicture}%
